Bayesian Time-Varying Spectral Estimation for LISA with P-Splines

We model the evolutionary spectrum of a slowly time-varying process by a linear combination of products of time- and frequency-dependent B-splines, placing a Gaussian tensor-product penalty prior on the coefficients. The posterior distribution is obtained by updating the prior using a Whittle-type likelihood approximation of the Wilson-Daubechies-Meyer time-frequency coefficients. Separate regularisation in time and frequency allows non-stationary spectral structure to be inferred. An adaptive coarse-grained likelihood reduces the computational cost while preserving fine resolution around sharp spectral features. We first validate the method using repeated simulations of a locally stationary process with known spectrum, showing lower reconstruction errors and narrower posterior intervals as the sample size increases. We then apply it to a year-long simulated LISA data set with stationary instrumental single link spectra, an evolving time-delay interferometry (TDI) response, and a modulated Galactic foreground. We compare a flexible total power spectral density (PSD) model with models incorporating progressively stronger physical information and examine both continuous and gapped observations. Allowing time variation substantially improves reconstruction relative to a stationary model, while incorporating physical information about the TDI response further improves recovery, particularly near its moving spectral features. The results illustrate the trade-off between spectral flexibility, physical assumptions, and posterior uncertainty in non-stationary LISA noise estimation.

==> coarse_graining_schematic.tex <==
% Conceptual WDM likelihood compression. No data or numerical bin settings.
% Each panel uses a 12 x 8 native grid, with frequency increasing upwards.
\begin{tikzpicture}[x=0.175cm,y=0.21cm,
  every node/.style={font=\footnotesize,inner sep=1pt},
  native/.style={draw=black!20,line width=0.2pt},
  partition/.style={draw=black!65,line width=0.45pt},
  selected/.style={draw=blue!65!black,fill=blue!18,line width=1.1pt}]
  \foreach \panel/\shift/\heading in {
    1/0/{(a) Original WDM grid},
    2/2.75/{(b) Blocks},
    3/5.5/{(c) Likelihood}} {
    \begin{scope}[xshift=\shift cm]
      \node[anchor=south] at (6,8.65) {\heading};
      \fill[orange!28] (0,3) rectangle (12,5);
      \ifnum\panel<3
        \draw[native,step=1] (0,0) grid (12,8);
      \fi
      \ifnum\panel>1
        % The gap interrupts a regular four-cell time block on each side.
        \fill[gray!35] (5,0) rectangle (7,8);
        \node[rotate=90,text=black!65] at (6,4) {Gap/guard};
        \foreach \left/\right in {0/4,4/5,7/8,8/12} {
          \foreach \bottom/\top in {0/3,3/4,4/5,5/8} {
            \draw[partition] (\left,\bottom) rectangle (\right,\top);
            \ifnum\panel=3
              \fill[black!80] ({(\left+\right)/2},{(\bottom+\top)/2}) circle (0.8pt);
            \fi
          }
        }
        \draw[selected] (0,0) rectangle (4,3);
        \ifnum\panel=2
          \draw[native,step=1] (0,0) grid (4,3);
          \draw[blue!65!black,line width=1.1pt] (0,0) rectangle (4,3);
          \node[text=blue!65!black,fill=blue!18] at (2,1.5) {$b$};
        \else
          \fill[blue!65!black] (2,1.5) circle (1pt);
          \node[text=blue!65!black,anchor=west] at (2.5,1.5) {$b$};
        \fi
      \fi
      \draw[black!65,line width=0.45pt] (0,0) rectangle (12,8);
      \draw[->,black!65] (0,-0.65) -- (12.4,-0.65);
      \node[anchor=north] at (6,-0.85) {Time};
      \ifnum\panel=1
        \node[anchor=north,text=orange!65!black] at (6,-2.0) {Sharp feature};
      \fi
      \ifnum\panel=3
        \node[anchor=north] at (6,-2.0) {One term per block};
      \fi
      \ifnum\panel=1
        \draw[->,black!65] (-0.65,0) -- (-0.65,8.4);
        \node[rotate=90,anchor=south] at (-0.9,4) {Frequency};
      \fi
    \end{scope}
  }
\end{tikzpicture}

